Open heavy flavour production in ALICE

After a short review of the physics motivations for the study of open heavy flavour production in proton-proton, proton-nucleus and nucleus-nucleus collisions at the LHC, we present results on the expected performance of the ALICE experiment for charm and beauty production measurements.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

